A Technical Typology of AI Systems in Public Administration

Research on artificial intelligence (AI) in the public sector often treats "AI" as a single category, neglecting technical distinctions between different AI systems. But these distinctions affect how different systems impact core public values like accountability, procedural justice, and non-discrimination. This paper argues that public administration research would benefit from more technical precision on "AI" and makes three contributions to this end. First, we introduce a typology of five categories of AI systems: hand-coded, glass-box, black-box, general-purpose, and agentic systems. We calibrate the typology to public administration by grouping system types by their distinct implications for public values. Second, we evaluate technical precision in recent public administration research about AI by coding 91 highly-cited papers (2019-2025) using our typology. We find widespread imprecision: most papers (55\%) leave the studied system underspecified, 31\% motivate their work with a different system than they study, and 41\% make more general conclusions than the studied system supports. Finally, we give practical recommendations for future research. We highlight common pitfalls to avoid, and suggest that researchers should, at a minimum, provide enough technical detail to locate the studied system in our typology. To this end, we provide a practical guide -- a short set of diagnostic questions answerable from public information and without specialist technical knowledge.

==> figs/taxonomy_comparison.tex <==
%% Conceptual figure: three taxonomic approaches
%% Requires: tikz (no additional packages)
%%
%% Usage in enpa.tex:
%%   \begin{figure}[!t]
%%     \centering
%%     \input{figs/taxonomy_comparison}
%%     \caption{...}
%%     \label{fig:taxonomy-comparison}
%%   \end{figure}

\begin{tikzpicture}[
  inode/.style = {coordinate},
  leaf/.style  = {circle, fill=black!80, minimum size=3pt, inner sep=0pt},
  ed/.style    = {draw=black!40, semithick, line cap=round},
  fault/.style = {draw=red, thick, line cap=round},
  lbl/.style   = {font=\small\itshape, text=black}
]

%% ============================================================
%% PANEL (a)  –  UNDERSPECIFIED
%% ============================================================
% root
\node[inode] (aR) at (0,0) {};
% level 1
\node[inode] (aA) at (0.8, 0.6) {};
\node[inode] (aB) at (0.8,-0.6) {};
% level 2 (leaves)
\node[leaf] (aA1) at (1.6, 0.9) {};
\node[leaf] (aA2) at (1.6, 0.3) {};
\node[leaf] (aB1) at (1.6,-0.3) {};
\node[leaf] (aB2) at (1.6,-0.9) {};

\draw[ed] (aR)--(aA); \draw[ed] (aR)--(aB);
\draw[ed] (aA)--(aA1); \draw[ed] (aA)--(aA2);
\draw[ed] (aB)--(aB1); \draw[ed] (aB)--(aB2);

\node[lbl] at (0.8,-1.7) {(a) underspecified};

%% ============================================================
%% PANEL (b)  –  OVERSPECIFIED
%% ============================================================
% root
\node[inode] (bR) at (2.5,0) {};

% level 1
\node[inode] (bA) at (3.3, 0.85) {};
\node[inode] (bB) at (3.3, 0.00) {};
\node[inode] (bC) at (3.3,-0.85) {};

% level 2
\node[inode] (bA1) at (4.1, 1.13) {};
\node[inode] (bA2) at (4.1, 0.85) {};
\node[inode] (bA3) at (4.1, 0.57) {};
\node[inode] (bB1) at (4.1, 0.28) {};
\node[inode] (bB2) at (4.1, 0.00) {};
\node[inode] (bB3) at (4.1,-0.28) {};
\node[inode] (bC1) at (4.1,-0.57) {};
\node[inode] (bC2) at (4.1,-0.85) {};
\node[inode] (bC3) at (4.1,-1.13) {};

% level 3 (leaves)
\node[leaf] (bA11) at (4.9, 1.20) {};
\node[leaf] (bA12) at (4.9, 1.06) {};
\node[leaf] (bA21) at (4.9, 0.92) {};
\node[leaf] (bA22) at (4.9, 0.78) {};
\node[leaf] (bA31) at (4.9, 0.64) {};
\node[leaf] (bA32) at (4.9, 0.50) {};
\node[leaf] (bB11) at (4.9, 0.35) {};
\node[leaf] (bB12) at (4.9, 0.21) {};
\node[leaf] (bB21) at (4.9, 0.07) {};
\node[leaf] (bB22) at (4.9,-0.07) {};
\node[leaf] (bB31) at (4.9,-0.21) {};
\node[leaf] (bB32) at (4.9,-0.35) {};
\node[leaf] (bC11) at (4.9,-0.50) {};
\node[leaf] (bC12) at (4.9,-0.64) {};
\node[leaf] (bC21) at (4.9,-0.78) {};
\node[leaf] (bC22) at (4.9,-0.92) {};
\node[leaf] (bC31) at (4.9,-1.06) {};
\node[leaf] (bC32) at (4.9,-1.20) {};

% edges
\draw[ed] (bR)--(bA); \draw[ed] (bR)--(bB); \draw[ed] (bR)--(bC);
\draw[ed] (bA)--(bA1); \draw[ed] (bA)--(bA2); \draw[ed] (bA)--(bA3);
\draw[ed] (bB)--(bB1); \draw[ed] (bB)--(bB2); \draw[ed] (bB)--(bB3);
\draw[ed] (bC)--(bC1); \draw[ed] (bC)--(bC2); \draw[ed] (bC)--(bC3);
\draw[ed] (bA1)--(bA11); \draw[ed] (bA1)--(bA12);
\draw[ed] (bA2)--(bA21); \draw[ed] (bA2)--(bA22);
\draw[ed] (bA3)--(bA31); \draw[ed] (bA3)--(bA32);
\draw[ed] (bB1)--(bB11); \draw[ed] (bB1)--(bB12);
\draw[ed] (bB2)--(bB21); \draw[ed] (bB2)--(bB22);
\draw[ed] (bB3)--(bB31); \draw[ed] (bB3)--(bB32);
\draw[ed] (bC1)--(bC11); \draw[ed] (bC1)--(bC12);
\draw[ed] (bC2)--(bC21); \draw[ed] (bC2)--(bC22);
\draw[ed] (bC3)--(bC31); \draw[ed] (bC3)--(bC32);

\node[lbl] at (3.7,-1.7) {(b) overspecified};

%% ============================================================
%% PANEL (c)  –  OUR APPROACH
%% ============================================================
% root
\node[inode] (cR) at (5.7,0) {};

% level 1
\node[inode] (cA) at (6.5, 0.85) {};
\node[inode] (cB) at (6.5, 0.00) {};
\node[inode] (cC) at (6.5,-0.85) {};

% level 2
\node[inode] (cA1) at (7.3, 1.13) {};
\node[inode] (cA2) at (7.3, 0.85) {};
\node[inode] (cA3) at (7.3, 0.57) {};
\node[inode] (cB1) at (7.3, 0.28) {};
\node[inode] (cB2) at (7.3, 0.00) {};
\node[inode] (cB3) at (7.3,-0.28) {};
\node[inode] (cC1) at (7.3,-0.57) {};
\node[inode] (cC2) at (7.3,-0.85) {};
\node[inode] (cC3) at (7.3,-1.13) {};

% level 3 (leaves)
\node[leaf] (cA11) at (8.1, 1.20) {};
\node[leaf] (cA12) at (8.1, 1.06) {};
\node[leaf] (cA21) at (8.1, 0.92) {};
\node[leaf] (cA22) at (8.1, 0.78) {};
\node[leaf] (cA31) at (8.1, 0.64) {};
\node[leaf] (cA32) at (8.1, 0.50) {};
\node[leaf] (cB11) at (8.1, 0.35) {};
\node[leaf] (cB12) at (8.1, 0.21) {};
\node[leaf] (cB21) at (8.1, 0.07) {};
\node[leaf] (cB22) at (8.1,-0.07) {};
\node[leaf] (cB31) at (8.1,-0.21) {};
\node[leaf] (cB32) at (8.1,-0.35) {};
\node[leaf] (cC11) at (8.1,-0.50) {};
\node[leaf] (cC12) at (8.1,-0.64) {};
\node[leaf] (cC21) at (8.1,-0.78) {};
\node[leaf] (cC22) at (8.1,-0.92) {};
\node[leaf] (cC31) at (8.1,-1.06) {};
\node[leaf] (cC32) at (8.1,-1.20) {};

% edges
\draw[ed] (cR)--(cA); \draw[ed] (cR)--(cB); \draw[ed] (cR)--(cC);
\draw[ed] (cA)--(cA1); \draw[ed] (cA)--(cA2); \draw[ed] (cA)--(cA3);
\draw[ed] (cB)--(cB1); \draw[ed] (cB)--(cB2); \draw[ed] (cB)--(cB3);
\draw[ed] (cC)--(cC1); \draw[ed] (cC)--(cC2); \draw[ed] (cC)--(cC3);
\draw[ed] (cA1)--(cA11); \draw[ed] (cA1)--(cA12);
\draw[ed] (cA2)--(cA21); \draw[ed] (cA2)--(cA22);
\draw[ed] (cA3)--(cA31); \draw[ed] (cA3)--(cA32);
\draw[ed] (cB1)--(cB11); \draw[ed] (cB1)--(cB12);
\draw[ed] (cB2)--(cB21); \draw[ed] (cB2)--(cB22);
\draw[ed] (cB3)--(cB31); \draw[ed] (cB3)--(cB32);
\draw[ed] (cC1)--(cC11); \draw[ed] (cC1)--(cC12);
\draw[ed] (cC2)--(cC21); \draw[ed] (cC2)--(cC22);
\draw[ed] (cC3)--(cC31); \draw[ed] (cC3)--(cC32);

%% Affordance fault lines
%% Fault 1: between top and middle branch (y=0.42)
\draw[fault] (5.4, 0.42) -- (8.4, 0.42);
%% Fault 2: internal to middle branch, slightly higher than original 2nd gap (y=-0.14)
\draw[fault] (5.4, -0.14) -- (8.4, -0.14);
%% Fault 3: internal to bottom branch, slightly lower than original 2nd gap (y=-0.71)
\draw[fault] (5.4, -0.71) -- (8.4, -0.71);

\node[lbl] at (6.9,-1.7) {(c) our approach};

\end{tikzpicture}


==> figs/typology_diagram.tex <==
%% Typology of AI systems: horizontal diagram (left) whose five leaves align
%% row-for-row with a three-column table (right). The diagram *is* the
%% specification checklist: answering the four boundary questions top-to-bottom
%% places a system in exactly one class.
%%
%% Relationship encoding on the VERTICAL connectors:
%%   - THRESHOLD (orange diamond): mutually exclusive transformation
%%       hand-coded -> glass-box -> black-box.
%%   - SUBSET (blue \subset): nested specialisation
%%       black-box  ⊃  general-purpose  ⊃  agentic.
%%
%% Internal nodes (C1, C2, SB, SG) are named so question labels can be moved
%% onto the diagram itself later if desired.
%%
%% Built in a single coordinate system so leaf boxes and table rows share the
%% same y-positions (HC 5.6, GB 4.2, BB 2.8, GP 1.4, AG 0.0; row pitch 1.4).
%%
%% Usage: \input inside a full-width figure* float.

\colorlet{subsetc}{blue!55!black}
\colorlet{thrc}{orange!85!black}

\begin{tikzpicture}[
    font=\footnotesize,
    leafbox/.style = {draw=black!55, rounded corners=2pt, fill=black!4,
                      minimum height=7mm, inner xsep=6pt, anchor=west},
    thr/.style     = {black, line width=0.7pt, line cap=round, line join=round},
    vthr/.style    = {thrc, line width=1.0pt, line cap=round, line join=round},
    vsub/.style    = {subsetc, line width=1.0pt, line cap=round, line join=round},
    sglyph/.style  = {subsetc, fill=white, inner sep=1pt},
    hd/.style      = {anchor=west, font=\footnotesize\bfseries},
    cts/.style     = {anchor=west, align=left, text width=3.4cm},
    dr/.style      = {anchor=west, align=left, text width=3.1cm, font=\footnotesize\itshape},
    ex/.style      = {anchor=west, align=left, text width=3.6cm},
    rule/.style    = {black, line width=0.6pt},
    srule/.style   = {black!18, line width=0.4pt},
  ]

  %% ---- column / row geometry -------------------------------------------
  \def\xleaf{3.2}  \def\xcts{6.0}  \def\xdr{9.7}  \def\xex{13.1}
  \def\xL{0.15}    \def\xR{16.8}

  %% ---- rules + headers --------------------------------------------------
  \draw[rule] (\xL,6.95) -- (\xR,6.95);                       % toprule
  \node[hd] at (\xleaf,6.55) {System Type};
  \node[hd] at (\xcts,6.55)  {Technical Description};
  \node[hd] at (\xdr,6.55)   {Diagnostic Question};
  \node[hd] at (\xex,6.55)   {Illustrative example};
  \draw[rule] (\xL,6.15) -- (\xR,6.15);                       % midrule
  \draw[srule] (2.95,4.9) -- (\xR,4.9);                       % row separators
  \draw[srule] (2.95,3.5) -- (\xR,3.5);
  \draw[srule] (2.95,2.1) -- (\xR,2.1);
  \draw[srule] (2.95,0.7) -- (\xR,0.7);

  %% ---- tree: root line to nothing --------------------------------------
  \draw[thr] (0.15,4.55) -- (0.7,4.55);

  %% ---- threshold comb: hand-coded | glass-box | black-box --------------
  \draw[thr]  (0.7,5.6)  -- (\xleaf,5.6);                     % -> hand-coded
  \draw[thr]  (0.7,3.5)  -- (1.4,3.5);                        % continue to C2
  \draw[thr]  (1.4,4.2)  -- (\xleaf,4.2);                     % -> glass-box
  \draw[thr]  (1.4,2.8)  -- (\xleaf,2.8);                     % -> black-box
  \draw[vthr] (0.7,3.5)  -- (0.7,5.6);                        % C1 bar
  \draw[vthr] (1.4,2.8)  -- (1.4,4.2);                        % C2 bar
  \fill[thrc] (0.7,4.66) -- (0.81,4.55) -- (0.7,4.44) -- (0.59,4.55) -- cycle;
  \fill[thrc] (1.4,3.61) -- (1.51,3.50) -- (1.4,3.39) -- (1.29,3.50) -- cycle;
  \node[inner sep=0pt] (C1) at (0.7,4.55) {};
  \node[inner sep=0pt] (C2) at (1.4,3.50) {};

  %% ---- subset chain: black-box ⊃ general-purpose ⊃ agentic -------------
  \draw[vsub] (2.0,2.8) -- (2.0,1.4);                         % black-box -> gp
  \draw[thr]  (2.0,1.4) -- (\xleaf,1.4);                      % -> general-purpose
  \draw[vsub] (2.6,1.4) -- (2.6,0.0);                         % gp -> agentic
  \draw[thr]  (2.6,0.0) -- (\xleaf,0.0);                      % -> agentic
  \node[sglyph] (SB) at (2.0,2.10) {$\subset$};
  \node[sglyph] (SG) at (2.6,0.70) {$\subset$};

  %% ---- leaf boxes (system types) ---------------------------------------
  \node[leafbox] at (\xleaf,5.6) {\textbf{Hand-coded}};
  \node[leafbox] at (\xleaf,4.2) {\textbf{Glass-box}};
  \node[leafbox] at (\xleaf,2.8) {\textbf{Black-box}};
  \node[leafbox] at (\xleaf,1.4) {\textbf{General-purpose}};
  \node[leafbox] at (\xleaf,0.0) {\textbf{Agentic}};

  %% ---- core technical shift --------------------------------------------
  \node[cts] at (\xcts,5.6) {Discretion or policy encoded as explicit rules \citep{enqvistRulebasedAIdrivenBenefits2024}.};
  \node[cts] at (\xcts,4.2) {Rules learned from data, but legible to experts \citep{rudinStopExplainingBlack2019}.};
  \node[cts] at (\xcts,2.8) {Learned logic defies expert inspection \citep{burrellHowMachineThinks2016}.};
  \node[cts] at (\xcts,1.4) {General, externally pre-trained models \citep{bommasaniOpportunitiesRisksFoundation2021}.};
  \node[cts] at (\xcts,0.0) {General-purpose model scaffolded to act over time, e.g. via tool-use \citep{yaoReActSynergizingReasoning2023}.};

  %% ---- decision rule (boundary separating this class from the one ABOVE;
  %%       hence the top row is intentionally empty) -----------------------
  % \node[dr] at (\xdr,5.6) {Are the rules of the system authored in code?};
  \node[dr] at (\xdr,4.2) {Are the rules the system follows learned from data, rather than authored in code?};
  \node[dr] at (\xdr,2.8) {Is it infeasible for any human expert to understand the system's learned logic and internal functioning?};
  \node[dr] at (\xdr,1.4) {Does the system adapt a generally-trained model to a specific task?};
  \node[dr] at (\xdr,0.0) {Is the general-purpose model scaffolded to act autonomously over time, e.g. via tools?};

  %% ---- illustrative example --------------------------------------------
  \node[ex] at (\xex,5.6) {Florida ACCESS benefits platform \citep{citronTechnologicalDueProcess2008}.};
  \node[ex] at (\xex,4.2) {Allegheny Family Screening Tool \citep{vaithianathanDevelopingPredictiveModels2017}.};
  \node[ex] at (\xex,2.8) {COMPAS recidivism scoring \citep{dresselAccuracyFairnessLimits2018}.};
  \node[ex] at (\xex,1.4) {GPT-4 via Azure for citizen queries \citep{brightGenerativeAIAlready2025}.};
  \node[ex] at (\xex,0.0) {Benefits agent querying registries autonomously \citep{ilvesAgenticStateRethinking2025}.};

  %% ---- bottom rule + legend --------------------------------------------
  \draw[rule] (\xL,-0.7) -- (\xR,-0.7);
  \fill[thrc] (0.40,-0.94) -- (0.51,-1.05) -- (0.40,-1.16) -- (0.29,-1.05) -- cycle;
  \node[anchor=west, text=black!75] at (0.7,-1.05)
        {\textit{Threshold}: qualitative distinction};
  \node[sglyph] at (0.40,-1.55) {$\subset$};
  \node[anchor=west, text=black!75] at (0.7,-1.55)
        {\textit{Subset}: special case of the type above};

\end{tikzpicture}

